Bounded-Regret MPC via Perturbation Analysis: Prediction Error, Constraints, and Nonlinearity

We study Model Predictive Control (MPC) and propose a general analysis pipeline to bound its dynamic regret. The pipeline first requires deriving a perturbation bound for a finite-time optimal control problem. Then, the perturbation bound is used to bound the per-step error of MPC, which leads to a bound on the dynamic regret. Thus, our pipeline reduces the study of MPC to the well-studied problem of perturbation analysis, enabling the derivation of regret bounds of MPC under a variety of settings. To demonstrate the power of our pipeline, we use it to generalize existing regret bounds on MPC in linear time-varying (LTV) systems to incorporate prediction errors on costs, dynamics, and disturbances. Further, our pipeline leads to regret bounds on MPC in systems with nonlinear dynamics and constraints.

==> Figures/pipeline-simple.tex <==
\begin{tikzpicture}
    \begin{scope}[yshift=0pt]
        \fill[fill=pink] (20pt, -30pt) -- (20pt, -36pt) -- (5pt, -36pt) -- (60pt, -50pt) -- (115pt, -36pt) -- (100pt, -36pt) -- (100pt, -30pt) -- cycle;
    \end{scope}
   
    \begin{scope}[yshift=-50pt]
        \fill[fill=pink] (20pt, -30pt) -- (20pt, -36pt) -- (5pt, -36pt) -- (60pt, -50pt) -- (115pt, -36pt) -- (100pt, -36pt) -- (100pt, -30pt) -- cycle;
    \end{scope}
    
    \begin{scope}[yshift=-100pt]
        \fill[fill=pink] (20pt, -30pt) -- (20pt, -36pt) -- (5pt, -36pt) -- (60pt, -50pt) -- (115pt, -36pt) -- (100pt, -36pt) -- (100pt, -30pt) -- cycle;
    \end{scope}
    
    \draw[draw=black, line width=1.0pt] (0pt, 0pt) rectangle (120pt, -30pt);
    \node[align=center] at (60pt, -15pt) {\textit{Step 1.} obtain perturbation\\bounds  \eqref{equ:perturbation-bound-fix-initial} \& \eqref{equ:perturbation-bound-fix-parameters}};
    
    \draw[draw=black, line width=1.0pt] (0pt, -50pt) rectangle (120pt, -80pt);
    \node[align=center] at (60pt, -65pt) {\textit{Step 2.} bound the per-step\\error $e_t$ (\Cref{lemma:pipeline-step2})};
    
    \draw[draw=black, line width=1.0pt] (0pt, -100pt) rectangle (120pt, -130pt);
    \node[align=center] at (60pt, -115pt) {\textit{Step 3.} bound dynamic\\regret (\Cref{thm:per-step-error-to-performance-guarantee})};
    
    \draw[draw=black, line width=1.0pt] (0pt, -150pt) rectangle (120pt, -165pt);
    \node[align=center] at (60pt, -157.5pt) {dynamic regret bound};
    
    \draw[draw=black, line width=0.5pt, dashed] (-5pt, -32pt) rectangle (125pt, -148pt);
    \node at (130pt, -90pt) {\rotatebox{-90}{The Pipeline Theorem \ref{thm:the-pipeline-theorem}}};
\end{tikzpicture}
